On the Existence of Jenkins-Strebel Differentials Using Harmonic Maps from Surfaces to Graphs

We give a new proof of the existence (\cite{HM}, \cite{Ren}) of a Jenkins-Strebel differential $\Phi$ on a Riemann surface $\SR$ with prescribed heights of cylinders by considering the harmonic map from $\SR$ to the leaf space of the vertical foliation of $\Phi$, thought of as a Riemannian graph. The novelty of the argument is that it is essentially Riemannian as well as elementary; moreover, the harmonic maps existence theory on which it relies is classical, due mostly to Morrey (\cite{Mo}).

==> (inline-ps-0) <==
postscript
   #1 #2 moveto currentpoint translate #5 rotate
   #4 setlinewidth #3 0 rlineto stroke 
